Dynamic Graph Operations: A Consistent Non-blocking Approach

Graph algorithms enormously contribute to the domains such as blockchains, social networks, biological networks, telecommunication networks, and several others. The ever-increasing demand of data-volume, as well as speed of such applications, have essentially transported these applications from their comfort zone: static setting, to a challenging territory of dynamic updates. At the same time, mainstreaming of multi-core processors have entailed that the dynamic applications should be able to exploit concurrency as soon as parallelization gets inhibited. Thus, the design and implementation of efficient concurrent dynamic graph algorithms have become significant. This paper reports a novel library of concurrent shared-memory algorithms for breadth-first search (BFS), single-source shortest-path (SSSP), and betweenness centrality (BC) in a dynamic graph. The presented algorithms are provably non-blocking and linearizable. We extensively evaluate C++ implementations of the algorithms through several micro-benchmarks. The experimental results demonstrate the scalability with the number of threads. Our experiments also highlight the limitations of static graph analytics methods in a dynamic setting.

==> Experiments/ScanUpdates.tex <==
\begin{figure*}[!thp]%!hbtp
\captionsetup{font=footnotesize}
    \begin{subfigure}[b]{0.33\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
   % \caption{ 401050 BFS For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.8]
	\begin{axis}[	title={$\#V=65536, \#E=420000$},
	title style={font=\Large},
	ybar,
    bar width=3pt,
    ymin=0,
    xmode=log,
    legend style={at={(0.23,1.0)},anchor=north},
    xtick={data},
    xticklabels={ 7, 14, 28, 56},
   ylabel style={font=\Large}, 		xlabel style={font=\Large},
    axis on top,
    xlabel=No. of threads,
	ylabel= No. of Collects,]
	\addplot[color=cyan!70, every node near coord/.style=black, fill=cyan!70] table [x=$NTHREAD$, y=$40Scan40Collects$]{resultsdata/BFS/BFSScanCollectGraph.dat};
	\addlegendentry{40/10/50}
	\addplot[orange!80, every node near coord/.style=black, fill=orange!80] table [x=$NTHREAD$, y=$50Scan50Collects$]{resultsdata/BFS/BFSScanCollectGraph.dat};
	\addlegendentry{50/10/40}
	\addplot[color=bblue, fill=bblue, every node near coord/.style=black] table [x=$NTHREAD$, y=$60Scan60Collects$]{resultsdata/BFS/BFSScanCollectGraph.dat};
	\addlegendentry{60/10/30}
	\addplot[color=ggreen, fill=ggreen, every node near coord/.style=black] table [x=$NTHREAD$, y=$70Scan70Collects$]{resultsdata/BFS/BFSScanCollectGraph.dat};
	\addlegendentry{70/10/20}
	\addplot[color=ppurple, fill=ppurple, every node near coord/.style=black] table [x=$NTHREAD$, y=$80Scan80Collects$]{resultsdata/BFS/BFSScanCollectGraph.dat};
	\addlegendentry{80/10/10}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:bfs-updtcnt}
         \caption{  BFS}
    \end{subfigure}
     \begin{subfigure}[b]{0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
           \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.5]
	\begin{axis}[
	title={$\#V=8192, \#E=80000$},
	title style={font=\Large},
	ybar,
    bar width=3pt,
    ymin=0,
    xmode=log,
    legend style={at={(0.23,1.0)},anchor=north},
    xtick={data},
    xticklabels={ 7, 14, 28, 56},
   ylabel style={font=\Large}, 		xlabel style={font=\Large},
    axis on top,
    xlabel=No. of threads,
	ylabel=,]
	\addplot[color=cyan!70, every node near coord/.style=black, fill=cyan!70] table [x=$NTHREAD$, y=$40Scan40Collects$]{resultsdata/SSSP/SSSPScanCollectGraph.dat};
	%\addlegendentry{40/10/50}
	\addplot[orange!80, every node near coord/.style=black, fill=orange!80] table [x=$NTHREAD$, y=$50Scan50Collects$]{resultsdata/SSSP/SSSPScanCollectGraph.dat};
	%\addlegendentry{50/10/40}
	\addplot[color=bblue, fill=bblue, every node near coord/.style=black] table [x=$NTHREAD$, y=$60Scan60Collects$]{resultsdata/SSSP/SSSPScanCollectGraph.dat};
	%\addlegendentry{60/10/30}
	\addplot[color=ggreen, fill=ggreen, every node near coord/.style=black] table [x=$NTHREAD$, y=$70Scan70Collects$]{resultsdata/SSSP/SSSPScanCollectGraph.dat};
	%\addlegendentry{70/10/20}
	\addplot[color=ppurple, fill=ppurple, every node near coord/.style=black] table [x=$NTHREAD$, y=$80Scan80Collects$]{resultsdata/SSSP/SSSPScanCollectGraph.dat};
	%\addlegendentry{80/10/10}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:sssp-updtcnt}
         \caption{  SSSP}
    \end{subfigure}
      \begin{subfigure}[b]{0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
   % \caption{ 401050 BFS For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.7]
	\begin{axis}[
	title={$\#V=16384, \#E=120000$},
	title style={font=\Large},
	ybar,
    bar width=3pt,
    ymin=0,
    xmode=log,
    legend style={at={(0.23,1.0)},anchor=north},
    xtick={data},
    xticklabels={ 7, 14, 28, 56},
   ylabel style={font=\Large}, 		xlabel style={font=\Large},
    axis on top,
    xlabel=No. of threads,
	ylabel=,]
	\addplot[color=cyan!70, every node near coord/.style=black, fill=cyan!70] table [x=$NTHREAD$, y=$40Scan40Collects$]{resultsdata/BC/BCScanCollectGraph.dat};
%	%\addlegendentry{40/10/50}
	\addplot[orange!80, every node near coord/.style=black, fill=orange!80] table [x=$NTHREAD$, y=$50Scan50Collects$]{resultsdata/BC/BCScanCollectGraph.dat};
	%%\addlegendentry{50/10/40}
	\addplot[color=bblue, fill=bblue, every node near coord/.style=black] table [x=$NTHREAD$, y=$60Scan60Collects$]{resultsdata/BC/BCScanCollectGraph.dat};
	%%\addlegendentry{60/10/30}
	\addplot[color=ggreen, fill=ggreen, every node near coord/.style=black] table [x=$NTHREAD$, y=$70Scan70Collects$]{resultsdata/BC/BCScanCollectGraph.dat};
	%%\addlegendentry{70/10/20}
	\addplot[color=ppurple, fill=ppurple, every node near coord/.style=black] table [x=$NTHREAD$, y=$80Scan80Collects$]{resultsdata/BC/BCScanCollectGraph.dat};
	%%\addlegendentry{80/10/10}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:bc-updtcnt}
         \caption{  BC}
    \end{subfigure}
    \caption{The average number of \collect operations for each \scan for executions of PG-Cn in Figures \ref{fig:bfsgraph}, \ref{fig:ssspgraph}, and \ref{fig:bcgraph} are plotted in Subfigs. (a), (b), and (c), respectively.}
    \label{fig:Scan-Updates}
    %\setlength{\belowcaptionskip}{-15pt}
\end{figure*}



\begin{figure*}[!thp]%!hbtp
\captionsetup{font=footnotesize}
\begin{subfigure}[b]{0.33\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
   % \caption{ 401050 BFS For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.8]
	\begin{axis}[
		title={$\#V=65536, \#E=420000$},
	title style={font=\Large},
	ybar,
    bar width=3pt,
    ymin=0,
    xmode=log,
    legend style={at={(0.23,1.0)},anchor=north},
    xtick={data},
    xticklabels={ 7, 14, 28, 56},
   ylabel style={font=\Large}, 		xlabel style={font=\Large},
    axis on top,
    xlabel=No. of threads,
	ylabel=No. of Updates,]
	\addplot[color=cyan!70, every node near coord/.style=black, fill=cyan!70] table [x=$Nthread$, y=$401050Total-Interrupted-Updates$]{resultsdata/BFS/BFSCntGraph.dat};
	%\addlegendentry{40/10/50}
	\addplot[orange!80, every node near coord/.style=black, fill=orange!80] table [x=$Nthread$, y=$501040Total-Interrupted-Updates$]{resultsdata/BFS/BFSCntGraph.dat};
	%\addlegendentry{50/10/40}
	\addplot[color=bblue, fill=bblue, every node near coord/.style=black] table [x=$Nthread$, y=$601030Total-Interrupted-Updates$]{resultsdata/BFS/BFSCntGraph.dat};
	%\addlegendentry{60/10/30}
	\addplot[color=ggreen, fill=ggreen, every node near coord/.style=black] table [x=$Nthread$, y=$701020Total-Interrupted-Updates$]{resultsdata/BFS/BFSCntGraph.dat};
	%\addlegendentry{70/10/20}
	\addplot[color=ppurple, fill=ppurple, every node near coord/.style=black] table [x=$Nthread$, y=$801010Total-Interrupted-Updates$]{resultsdata/BFS/BFSCntGraph.dat};
	%\addlegendentry{80/10/10}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:bfs-updtcnt2}
         \caption{  BFS}
    \end{subfigure}
          \begin{subfigure}[b]{0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
           \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.5]
	\begin{axis}[
	title={$\#V=8192, \#E=80000$},
	title style={font=\Large},
	ybar,
    bar width=3pt,
    ymin=0,
    xmode=log,
    legend style={at={(0.23,1.0)},anchor=north},
    xtick={data},
    xticklabels={ 7, 14, 28, 56},
   ylabel style={font=\Large}, 		xlabel style={font=\Large},
    axis on top,
    xlabel=No. of threads,
	ylabel=,]
	\addplot+[color=cyan!70, fill=cyan!70, every node near coord/.style=black] table [x=$Nthread$, y=$401050Total-Interrupted-Updates$]{resultsdata/SSSP/SSSPCntGraph.dat};
	%\addlegendentry{40/10/50}
	\addplot+[orange!80,fill=orange!80, every node near coord/.style=black] table [x=$Nthread$, y=$501040Total-Interrupted-Updates$]{resultsdata/SSSP/SSSPCntGraph.dat};
	%\addlegendentry{50/10/40}
	\addplot+[color=bblue,fill=bblue, every node near coord/.style=black] table [x=$Nthread$, y=$601030Total-Interrupted-Updates$]{resultsdata/SSSP/SSSPCntGraph.dat};
	%\addlegendentry{60/10/30}
	\addplot+[color=ggreen,fill=ggreen, every node near coord/.style=black] table [x=$Nthread$, y=$701020Total-Interrupted-Updates$]{resultsdata/SSSP/SSSPCntGraph.dat};
	%\addlegendentry{70/10/20}
	\addplot+[color=ppurple,fill=ppurple, every node near coord/.style=black] table [x=$Nthread$, y=$801010Total-Interrupted-Updates$]{resultsdata/SSSP/SSSPCntGraph.dat};
	%\addlegendentry{80/10/10}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:sssp-updtcnt2}
         \caption{  SSSP}
    \end{subfigure}
      \begin{subfigure}[b]{0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=footnotesize, justification=centering}
   % \caption{ 401050 BFS For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.7]
	\begin{axis}[
	title={$\#V=16384, \#E=120000$},
	title style={font=\Large},
	ybar,
    bar width=3pt,
    ymin=0,
    xmode=log,
    legend style={at={(0.23,1.0)},anchor=north},
    xtick={data},
    xticklabels={ 7, 14, 28, 56},
   ylabel style={font=\Large},
		xlabel style={font=\Large},
    axis on top,
    xlabel=No. of threads,
	ylabel=,]
	\addplot+[color=cyan!70, fill=cyan!70, every node near coord/.style=black] table [x=$Nthread$, y=$401050Total-Interrupted-Updates$]{resultsdata/BC/BCCntGraph.dat};
	\addlegendentry{40/10/50}
	\addplot+[orange!80, fill=orange!80, every node near coord/.style=black] table [x=$Nthread$, y=$501040Total-Interrupted-Updates$]{resultsdata/BC/BCCntGraph.dat};
	\addlegendentry{50/10/40}
	\addplot+[color=bblue, fill=bblue, every node near coord/.style=black] table [x=$Nthread$, y=$601030Total-Interrupted-Updates$]{resultsdata/BC/BCCntGraph.dat};
	\addlegendentry{60/10/30}
	\addplot+[color=ggreen, fill=ggreen, every node near coord/.style=black] table [x=$Nthread$, y=$701020Total-Interrupted-Updates$]{resultsdata/BC/BCCntGraph.dat};
	\addlegendentry{70/10/20}
	\addplot+[color=ppurple,fill=ppurple, every node near coord/.style=black] table [x=$Nthread$, y=$801010Total-Interrupted-Updates$]{resultsdata/BC/BCCntGraph.dat};
	\addlegendentry{80/10/10}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:bc-updtcnt2}
         \caption{  BC}
    \end{subfigure}
    %\vspace{-3mm}
    \caption{Subfigs. (a), (b), and (c) show the average number of interrupting update operations during the lifetime of the respective queries.}
    \label{fig:Scan-Updates2}
    %\setlength{\belowcaptionskip}{-15pt}
\end{figure*}


==> Experiments/bc-expt.tex <==
\begin{figure*}[!htp]
\begin{subfigure}[b]{.3\textwidth}
  \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads ,%ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	ytick=,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K
		yticklabels={1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.5, red]
table [x=$NTHREAD$, y=$E$, z=$40Hash-DC$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.5, blue]table [x=$NTHREAD$, y=$E$, z=$40Ligra$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green] table [x=$NTHREAD$, y=$E$, z=$40Hash-SC$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 40/10/50}
\label{fig:BC401050}
\end{subfigure}
\hspace{5mm}
\begin{subfigure}[b]{.3\textwidth}
  \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads,% ,ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K
		yticklabels={1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.5, red]
table [x=$NTHREAD$, y=$E$, z=$50Hash-DC$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.5, blue]table [x=$NTHREAD$, y=$E$, z=$50Ligra$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green] table [x=$NTHREAD$, y=$E$, z=$50Hash-SC$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 50/10/40}
\label{fig:BC501040}
\end{subfigure}
\hspace{5mm}
\begin{subfigure}[b]{.3\textwidth}
  \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads,% ,ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K
		yticklabels={1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.5, red]
table [x=$NTHREAD$, y=$E$, z=$60Hash-DC$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.5, blue]table [x=$NTHREAD$, y=$E$, z=$60Ligra$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green] table [x=$NTHREAD$, y=$E$, z=$60Hash-SC$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 60/10/30}
\label{fig:BC601030}
\end{subfigure}
\hspace{2mm}
\begin{subfigure}[b]{.3\textwidth}
   \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads, %,ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},
		yticklabels={1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.5, red]
table [x=$NTHREAD$, y=$E$, z=$70Hash-DC$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.5, blue]table [x=$NTHREAD$, y=$E$, z=$70Ligra$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green] table [x=$NTHREAD$, y=$E$, z=$70Hash-SC$]{resultsdata/BC/BCGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 70/10/20}
\label{fig:BC701020}
\end{subfigure}
\hspace{2mm}
\begin{subfigure}[b]{.3\textwidth}
   \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads, ylabel=V/E ,% zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},
		yticklabels={1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((1.0,0.67))},anchor=west,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$80Hash-DC$]{resultsdata/BC/BCGraph-not1th.dat};
\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$80Ligra$]{resultsdata/BC/BCGraph-not1th.dat};
\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green]
table [x=$NTHREAD$, y=$E$, z=$80Hash-SC$]{resultsdata/BC/BCGraph-not1th.dat};
\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 80/10/10}
\label{fig:BC801010}
\end{subfigure}
%\vspace{-3mm}
%\setlength{\belowcaptionskip}{-15pt}

\caption{  Latency of the executions containing \getgphalgo: \getbc.}
\label{fig:bcgraph}
\end{figure*}

==> Experiments/bc-expt2.tex <==
\begin{figure*}[!thp]%!hbtp
\captionsetup{font=normal}
    \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
   % \caption{ 401050 BC For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$40Hash-DC$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$40Ligra$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$40Hash-SC$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:401050-BC_Thread56}
         \caption{ 40/10/50}
    \end{subfigure}
 \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
   % \caption{ 401050 BC For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$50Hash-DC$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$50Ligra$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$50Hash-SC$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:501040-BC_Thread56}
         \caption{ 50/10/40}
    \end{subfigure}
 \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
   % \caption{ 401050 BC For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$60Hash-DC$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$60Ligra$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$60Hash-SC$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:601030-BC_Thread56}
         \caption{ 60/10/30}
    \end{subfigure}
     \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$70Hash-DC$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$70Ligra$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$70Hash-SC$]{resultsdata/BC/BCGraph-56th.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:701020-BC_Thread56}
         \caption{ 70/10/20}
    \end{subfigure}
    \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$80Hash-DC$]{resultsdata/BC/BCGraph-not1th-80.dat};
	\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$80Ligra$]{resultsdata/BC/BCGraph-not1th-80.dat};
	\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$80Hash-SC$]{resultsdata/BC/BCGraph-not1th-80.dat};
	\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:801010-BC_Thread56}
         %\vspace{-5mm}
         \caption{ 80/10/10}
    \end{subfigure}
    %\vspace{-3mm}
 % \setlength{\belowcaptionskip}{-5pt}
    \caption{ Execution time for $10^4$ operations containing \getgphalgo: \getbc with 56 threads.}
    \label{fig:BC-56t-2d}
    %\setlength{\belowcaptionskip}{-15pt}
\end{figure*}


==> Experiments/bfs-expt.tex <==
\begin{figure*}[!htb]
\begin{subfigure}[b]{.3\textwidth}
  \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads ,%ylabel= V/E,
zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	ytick=,%{data},
		ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K
		yticklabels={1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$40Hash-DC$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$40Ligra$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green] table [x=$NTHREAD$, y=$E$, z=$40Hash-SC$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 40/10/50}
\label{fig:BFS401050}
\end{subfigure}
\hspace{5mm}
\begin{subfigure}[b]{.3\textwidth}
  \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads,% ,ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	ytick=,%{data},
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K
		yticklabels={K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$50Hash-DC$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$50Ligra$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green] table [x=$NTHREAD$, y=$E$, z=$50Hash-SC$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 50/10/40}
\label{fig:BFS501040}
\end{subfigure}
\hspace{5mm}
\begin{subfigure}[b]{.3\textwidth}
  \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads,% ,ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K
		yticklabels={1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$60Hash-DC$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$60Ligra$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green] table [x=$NTHREAD$, y=$E$, z=$60Hash-SC$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 60/10/40}
\label{fig:BFS601030}
\end{subfigure}
\hspace{4mm}
\begin{subfigure}[b]{.3\textwidth}
   \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads, %,ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},
		yticklabels={1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$70Hash-DC$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$70Ligra$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green] table [x=$NTHREAD$, y=$E$, z=$70Hash-SC$]{resultsdata/BFS/BFSGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 70/10/20}
\label{fig:BFS701020}
\end{subfigure}
\hspace{4mm}
\begin{subfigure}[b]{.3\textwidth}
   \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads, ylabel= V/E ,%, zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},
		yticklabels={1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((1.0,0.67))},anchor=west,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$80Hash-DC$]{resultsdata/BFS/BFSGraph-not1th.dat};
\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$80Ligra$]{resultsdata/BFS/BFSGraph-not1th.dat};
\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green] table [x=$NTHREAD$, y=$E$, z=$80Hash-SC$]{resultsdata/BFS/BFSGraph-not1th.dat};
\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 80/10/10}
\label{fig:BFS801010}
\end{subfigure}
%\vspace{-3mm}
%\setlength{\belowcaptionskip}{-15pt}

\caption{   Latency of the executions containing \getgphalgo: \getbfs. The surfaces indicate the total time for an end-to-end run of $10^4$ operations uniformly distributed by a distribution mentioned below the plots. x-axis refers to the number of threads, whereas, y-axis refers to the ratio of number of vertices and edges for a graph instance.}
\label{fig:bfsgraph}
\end{figure*}

==> Experiments/bfs-expt2.tex <==
\begin{figure*}[!thp]%!hbtp
\captionsetup{font=normal}
    \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
   % \caption{ 401050 BFS For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$40Hash-DC$]{resultsdata/BFS/BFSGraph-56th-1.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$40Ligra$]{resultsdata/BFS/BFSGraph-56th-1.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$40Hash-SC$]{resultsdata/BFS/BFSGraph-56th-1.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:401050-BFS_Thread56}
         \caption{ 40/10/50}
    \end{subfigure}
 \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
   % \caption{ 401050 BFS For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$50Hash-DC$]{resultsdata/BFS/BFSGraph-56th-1.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$50Ligra$]{resultsdata/BFS/BFSGraph-56th-1.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$50Hash-SC$]{resultsdata/BFS/BFSGraph-56th-1.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:501040-BFS_Thread56}
         \caption{ 50/10/40}
    \end{subfigure}
 \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
   % \caption{ 401050 BFS For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$60Hash-DC$]{resultsdata/BFS/BFSGraph-56th-1.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$60Ligra$]{resultsdata/BFS/BFSGraph-56th-1.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$60Hash-SC$]{resultsdata/BFS/BFSGraph-56th-1.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:601030-BFS_Thread56}
         \caption{ 60/10/30}
    \end{subfigure}
     \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$70Hash-DC$]{resultsdata/BFS/BFSGraph-56th-2.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$70Ligra$]{resultsdata/BFS/BFSGraph-56th-2.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$70Hash-SC$]{resultsdata/BFS/BFSGraph-56th-2.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:701020-BFS_Thread56}
         \caption{ 70/10/20}
    \end{subfigure}
    \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K,33K/170K,66K/330K,131K/770K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$80Hash-DC$]{resultsdata/BFS/BFSGraph-56th-2.dat};
	\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$80Ligra$]{resultsdata/BFS/BFSGraph-56th-2.dat};
	\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$80Hash-SC$]{resultsdata/BFS/BFSGraph-56th-2.dat};
	\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:801010-BFS_Thread56}
         %\vspace{-5mm}
         \caption{ 80/10/10}
    \end{subfigure}
   %\vspace{-3mm}
%  \setlength{\belowcaptionskip}{-5pt}
    \caption{\small  End-to-end time for an execution of $10^4$ operations containing \getgphalgo: \getbfs with 56 threads. The x-axis refers to the ratio of number of vertices and number of edges for a graph instance. The distribution of operations are mentioned below each figure.}
    \label{fig:bfs-56t-2d}
    %\setlength{\belowcaptionskip}{-15pt}
\end{figure*}


==> Experiments/sssp-expt.tex <==
\begin{figure*}[!htp]
\begin{subfigure}[b]{.3\textwidth}
  \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads ,ylabel=, zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	ytick=,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K
		yticklabels={1K/10K, 8K/50K, 32K/170K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$40Hash-DC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$40Ligra$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green]
table [x=$NTHREAD$, y=$E$, z=$40Hash-SC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 40/10/50}
\label{fig:SSSP401050}
\end{subfigure}
\hspace{5mm}
\begin{subfigure}[b]{.3\textwidth}
  \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads,% ,ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K
		yticklabels={1K/10K, 8K/50K, 32K/170K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$50Hash-DC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$50Ligra$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green]
table [x=$NTHREAD$, y=$E$, z=$50Hash-SC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 50/10/40}
\label{fig:SSSP501040}
\end{subfigure}
\hspace{5mm}
\begin{subfigure}[b]{.3\textwidth}
  \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads,% ,ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},1K/10K, 8K/50K, 32K/170K,66K/330K,131K/770K
		yticklabels={1K/10K, 8K/50K, 32K/170K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$60Hash-DC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$60Ligra$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green]
table [x=$NTHREAD$, y=$E$, z=$60Hash-SC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 60/10/30}
\label{fig:SSSP601030}
\end{subfigure}
\hspace{2mm}
\begin{subfigure}[b]{.3\textwidth}
   \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads, %,ylabel= , zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},
		yticklabels={1K/10K, 8K/50K, 32K/170K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((0.9,1.2))},anchor=east,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$70Hash-DC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$70Ligra$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green]
table [x=$NTHREAD$, y=$E$, z=$70Hash-SC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
%\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 70/10/20}
\label{fig:SSSP701020}
\end{subfigure}
\hspace{2mm}
\begin{subfigure}[b]{.3\textwidth}
   \centering
\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[domain=0.01:30,  colormap={summap}{color=(red);color=(green);color=(yellow);}, 
xlabel=No. of Threads, ,ylabel=V/E , %zlabel=Time in Sec.,
	xtick=data,
	xmode=log,
    log ticks with fixed point,
	%ytick=data,
		%yticklabels={1024/10000,2048/20000,4096/30000,8192/50000,16384/90000,32768/170000,65536/330000,131072/770000},
		yticklabels={1K/10K, 8K/50K, 32K/170K},
			ylabel style={font=\Large},
		xlabel style={font=\Large},
		zlabel style={font=\Large},
	legend style={at={((1.0,0.67))},anchor=west,legend cell align=left},
]

\addplot3 [surf,opacity=0.25, red]
table [x=$NTHREAD$, y=$E$, z=$80Hash-DC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
\addlegendentry{PG-Cn}

\addplot3 [surf,opacity=0.25, blue]table [x=$NTHREAD$, y=$E$, z=$80Ligra$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
\addlegendentry{Ligra}

\addplot3 [surf,opacity=0.25, green]
table [x=$NTHREAD$, y=$E$, z=$80Hash-SC$]{resultsdata/SSSP/SSSPGraph-not1th.dat};
\addlegendentry{PG-Icn}
\end{axis}
\end{tikzpicture}
\caption{ 80/10/10}
\label{fig:SSSP801010}
\end{subfigure}
%\vspace{-3mm}
%\setlength{\belowcaptionskip}{-15pt}
\caption{   Latency of the executions containing \getgphalgo: SSSP.}
\label{fig:ssspgraph}
\end{figure*}

==> Experiments/sssp-expt2.tex <==
\begin{figure*}[!thp]%!hbtp
\captionsetup{font=normal}
    \begin{subfigure}[b]{0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
   % \caption{ 401050 SSSP For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$40Hash-DC$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$40Ligra$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$40Hash-SC$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:401050-SSSP_Thread56}
         \caption{ 40/10/50}
    \end{subfigure}
 \begin{subfigure}[b]{0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
   % \caption{ 401050 SSSP For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale=0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$50Hash-DC$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$50Ligra$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$50Hash-SC$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:501040-SSSP_Thread56}
         \caption{ 50/10/40}
    \end{subfigure}
 \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
   % \caption{ 401050 SSSP For Thread = 7}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$60Hash-DC$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$60Ligra$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$60Hash-SC$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:601030-SSSP_Thread56}
         \caption{ 60/10/30}
    \end{subfigure}
     \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K,16K/90K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$70Hash-DC$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$70Ligra$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$70Hash-SC$]{resultsdata/SSSP/SSSPGraph-56th.dat};
	%\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
         %\vspace{-5mm}
        \label{fig:701020-SSSP_Thread56}
         \caption{ 70/10/20}
    \end{subfigure}
    \begin{subfigure}[b]{ 0.3\textwidth}
    %\setlength{\belowcaptionskip}{-2mm}
    \captionsetup{font=normal, justification=centering}
        \centering
        \resizebox{\linewidth}{!}{
	\begin{tikzpicture} [scale= 0.8]
	\begin{axis}[legend style={at={(0.3,1)},anchor=north},
	xlabel=V/E,
xticklabels={1K/10K,2K/20K,4K/30K,8K/50K},
xticklabel style={rotate=45},
every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
},
	ylabel style={font=\Large},
		xlabel style={font=\Large},
	ylabel=Time in Seconds]
	\addplot table [x=$E$, y=$80Hash-DC$]{resultsdata/SSSP/SSSPGraph-56th80.dat};
	\addlegendentry{PG-Cn}
	\addplot table [x=$E$, y=$80Ligra$]{resultsdata/SSSP/SSSPGraph-56th80.dat};
	\addlegendentry{Ligra}
	\addplot table [x=$E$, y=$80Hash-SC$]{resultsdata/SSSP/SSSPGraph-56th80.dat};
	\addlegendentry{PG-Icn}
	\end{axis}
	\end{tikzpicture}
        }
        \label{fig:801010-SSSP_Thread56}
         %\vspace{-5mm}
         \caption{ 80/10/10}
    \end{subfigure}
   %\vspace{-3mm}
%  \setlength{\belowcaptionskip}{-5pt}
    \caption{   Execution time for $10^4$ operations containing \getgphalgo: \getsp with 56 threads.}
    \label{fig:SSSP-56t-2d}
    %\setlength{\belowcaptionskip}{-15pt}
\end{figure*}


==> figs/digraph-rep.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/digraph-rep.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2519,3324)(4839,-3790)
\put(5176,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$B[0]$}%
}}}}
\put(5671,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$B[1]$}%
}}}}
\put(6076,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$B[2]$}%
}}}}
\put(6481,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$B[3]$}%
}}}}
\put(5176,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5671,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5671,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(6616,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(6121,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5671,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4951,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\enode$}%
}}}}
\put(6976,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\vnode$}%
}}}}
\put(5176,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}Hash function: $f(x)$ = $x$ \Mod $4$}%
}}}}
\put(6571,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\put(6526,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\end{picture}%


==> figs/digraph.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figs/digraph.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2332,1482)(2634,-2551)
\put(4636,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(2881,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(2881,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4141,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(4186,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$7$}%
}}}}
\end{picture}%

